A Hybrid Channel Model based on WINNER for Vehicle-to-X Application

V2V and V2I channel modeling became recently more of interest. To provide realistic radio channels either expensive measurements or complex ray tracing simulations are mostly used. Stochastic channel models are of low complexity but do not offer that deterministic repeatable realism. Based on the WINNER channel model and a simple single path model, a hybrid model has been developed. The concept relies on a layered structure featuring high flexibility and scalability.

==> Figures/ConceptHCM.tikz <==
\tikzset{label/.style={on chain, draw=none, text width=1.9cm, xshift=-1cm}}

\def\firstellipse{(0,-0.65) ellipse (2.3 and 1)}
\def\secondellipse{(2.5,-0.65) ellipse (2.3 and 1)}

\begin{tikzpicture}[start chain=going right]
	\begin{scope}
    	\clip \firstellipse;
    	\fill[fill=black] \secondellipse;
	\end{scope}
    \draw[thick] \firstellipse;
    \draw[thick] \secondellipse;

	\node[label] {dynamic channel model};
	\node[label, text=white] {HCM};
	\node[label] {quasi-stationary channel model};	
\end{tikzpicture}



==> Figures/Framework.tikz <==
\begin{tikzpicture}[
	every node/.style={minimum size=1cm},
	node distance=0.2cm,start chain=going below,
	component/.style={rectangle, draw=black, fill=white, align=center, on chain, text width = 2cm, minimum height=1.2cm, rounded corners=2},
	layer/.style={rectangle split, rectangle split parts=1, draw=black, align=center, fill=white, text width = 2.8cm, minimum height=0cm, inner sep=0.15em, xshift=4.5cm},
	vecArrow/.style={semithick,
		decoration={markings,mark=at position 1 with {\arrow[semithick,fill=white]{triangle 60}}},
		double distance=1.3pt, shorten >= 5.5pt, 
		preaction = {decorate},
		postaction = {draw,line width=1.3pt, white,shorten >= 4.5pt}
		},
	vecArrowOutput/.style={semithick,
			decoration={markings,mark=at position 1 with {\arrow[semithick,fill=black]{triangle 60}}}, 
			double distance=1.3pt, shorten >= 5.5pt, 
			preaction = {decorate},
			postaction = {draw,line width=1.3pt, black,shorten >= 4.5pt}
			},
	vecDblArrow/.style={semithick,
		decoration={markings,
			mark=at position 2pt with {\arrowreversed[semithick,fill=black]{triangle 60}},
			mark=at position 1 with {\arrow[semithick,fill=black]{triangle 60}}},
		double distance=1.3pt, shorten >= 5.5pt, shorten <= 5.5pt, 
		preaction = {decorate},
		postaction = {draw,line width=1.3pt, black,shorten >= 4.5pt}
		}
	]
		
  	% processing modules	
   	\node[component] (channel_syn) {Channel \\ Synthesizer};
   	\node[component, minimum height=2cm] (cluster_gen) {Cluster \\ Generator};
   	\node[component] (lspmap_gen)  {LSP map \\ Generator};
   	\node[component, minimum height=1.5cm] (link_gen)    {Link \\ Generator};
   	\node[component] (node_gen)    {Node \\ Generator};
   	\node[component] (geometry_gen){Geometry \\ Generator};
   	
   	% layers
   	\node[layer, right of=channel_syn, yshift=1em, draw=white, text width=3cm](channel){Channel realizations};
   	\node[layer, right of=channel_syn, yshift=-1em] (layer_channel_syn){Cluster Layer};
   	\node[layer, right of=cluster_gen, rectangle split parts=4] (layer_cluster_gen){Cluster Layer	
   		\nodepart{second} LSP Layer
   		\nodepart{third} Mesh Layer
   		\nodepart{fourth} Node Layer};
   	\node[layer, right of=lspmap_gen, rectangle split parts=2] (layer_lspmap_gen){LSP Layer
   		\nodepart{second} Node Layer};
   	\node[layer, right of=link_gen, rectangle split parts=3] (layer_link_gen){Mesh Layer
   		\nodepart{second} Node Layer
   		\nodepart{third} Geometry Layer};
   	\node[layer, right of=node_gen, rectangle split parts=2] (layer_node_gen){Node Layer
   		\nodepart{second} Geometry Layer};
   	\node[layer, right of=geometry_gen] (layer_geometry_gen){Geometry Layer};
   	
   	% arrows
	\begin{scope}[on background layer]
		\draw[vecArrowOutput] (channel-|channel_syn) to (channel);
		\draw[vecArrow] (layer_channel_syn.one) to (layer_channel_syn.one-|channel_syn.east);
		
		\draw[vecArrowOutput] (layer_cluster_gen.one-|cluster_gen) to (layer_cluster_gen.one);
		\draw[vecArrow] (layer_cluster_gen.second) to (layer_cluster_gen.second-|cluster_gen.east);
		\draw[vecArrow] (layer_cluster_gen.third) to (layer_cluster_gen.third-|cluster_gen.east);
		\draw[vecArrow] (layer_cluster_gen.fourth) to (layer_cluster_gen.fourth-|cluster_gen.east);
		
		\draw[vecArrowOutput] (lspmap_gen.east|-layer_lspmap_gen.one) to (layer_lspmap_gen.one);
		\draw[vecArrow] (layer_lspmap_gen.second) to (lspmap_gen.east|-layer_lspmap_gen.second);
		
		\draw[vecArrowOutput] (link_gen.east|-layer_link_gen.one) to (layer_link_gen.one);
		\draw[vecArrow] (layer_link_gen.second) to (link_gen.east|-layer_link_gen.second);
		\draw[vecArrow] (layer_link_gen.third) to (link_gen.east|-layer_link_gen.third);
		
		\draw[vecArrowOutput] (node_gen.east|-layer_node_gen.one) to (layer_node_gen.one);
		\draw[vecArrow] (layer_node_gen.second) to (node_gen.east|-layer_node_gen.second);

		\draw[vecDblArrow] (geometry_gen.east|-layer_geometry_gen.one) to (layer_geometry_gen.one);
	\end{scope}
       
\end{tikzpicture}


==> Figures/LayersCube2.tikz <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid,scale=0.7,
	label/.style={rectangle,fill=white,draw,anchor=north west, minimum size=0.5cm,yslant=0.8,rotate=-90,font=\small,yshift=5}
	]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    % geometry layer
    \begin{scope}[
        yshift=-120,every node/.append style={
        yslant=0.5,xslant=-1.25},yslant=0.5,xslant=-1.25
                  ]
        %marking border
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[fill=gray!20] (0,2.5) rectangle (2,4);
        \draw[thick] (0,1.5) to (2,1.5) to (2,1);
        \draw[fill=gray!20] (2,0) rectangle (4,1);
        \draw[fill=gray!20] (3,2) rectangle (4,5);
        \draw[fill=gray!20] (4.7,0) rectangle (5,2);
        \draw[dashed] (0,4.5) to (2.5,4.5) to (2.5,1.5) to (4.2,1.5);
        \draw[dashed] (4.35,5) to (4.35,0);
        \draw[dashed] (0,2) to (2.5,2);
        
		\node[label] at (0,2.5,1) [anchor=center] {Geometry Layer};

    \end{scope}
    
    % node layer
	\begin{scope}[yshift=-60,every node/.append style={
	          	  yslant=0.5,xslant=-1.25},yslant=0.5,xslant=-1.25]
		\fill[white,fill opacity=.7] (0,0) rectangle (5,5);
		\draw[black,very thick] (0,0) rectangle (5,5);

		\fill[gray] (0.2,1.6) rectangle (0.7,1.9);
		\fill[gray] (4.5,0.2) rectangle (4.8,0.7);	
		
		\node[mark size=6pt] at (0.5,3.5) {\pgfuseplotmark{triangle*}};
		\node[mark size=6pt] at (3,0.5) {\pgfuseplotmark{triangle*}};		
		
		\node[label] at (0,2.5,1) [anchor=center] {Node Layer};
	\end{scope}
    	
    % link layer
    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1.25},yslant=0.5,xslant=-1.25
    	             ]
        \fill[white,fill opacity=.7] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
        
		\draw[thick,blue] (0.45,1.75) to (0.65,3.5);
   		\draw[thick,blue] (0.45,1.75) to (3.15,0.5);
   		\fill(0.45,1.75) circle (2pt);
   		
   		\draw[thick,red] (4.65,0.45) to (0.65,3.5);
   		\draw[thick,red] (4.65,0.45) to (3.15,0.5);
   		
   		\fill(0.65,3.5) circle (2pt);
  		\fill(3.15,0.5) circle (2pt);
  		\fill(4.65,0.45) circle (2pt);

		\node[label] at (0,2.5,1) [anchor=center] {Mesh Layer};
    \end{scope}

    % lsp layer
    \begin{scope}[
    	yshift=60,every node/.append style={
    	yslant=0.5,xslant=-1.25},yslant=0.5,xslant=-1.25]
    	
    	\node[yshift=50, xshift=50, opacity=.5] {\includegraphics[trim=100 50 100 50,clip, width=3.5cm, height=3.5cm]{Figures/lsp_map1.eps}};
    	\draw[gray,thick, xshift=-2, yshift=-2] (0,0) rectangle (5,5);
    	\draw[gray,thick, xshift=-4, yshift=-4] (0,0) rectangle (5,5);
    	\draw[black,very thick] (0,0) rectangle (5,5);
    	
		\node[label] at (0,2.5,1) [anchor=center] {LSP Layer};
    \end{scope}
    	
	% channel parameter layer    	
    \begin{scope}[
    	yshift=120,every node/.append style={
    	    yslant=0.5,xslant=-1.25},yslant=0.5,xslant=-1.25
    	  ]
    	\fill[white,fill opacity=.7] (0,0) rectangle (5,5);
    	\draw[step=5mm, gray!20] (0,0) grid (5,5);
    	\draw[black,very thick] (0,0) rectangle (5,5);
    	
    	% mobile station 1
		\foreach \ang/\len in {0/0.35,45/0.4,100/0.5,120/0.25,190/0.4,220/0.3,260/0.4,290/0.5,320/0.3}{
              \draw (0.45,1.75) to ({0.45+sin(\ang)*\len},{1.75+cos(\ang)*\len});}
              
		\draw[opacity=0.5] (0.45,1.75) circle (0.5cm);
        \fill(0.45,1.75) circle (2pt);
	
		% mobile station 2
		\fill(4.65,0.45) circle (2pt);
        \foreach \ang/\len in {0/0.4,45/0.3,90/0.2,130/0.3,190/0.25,230/0.4,260/0.3,290/0.4,340/0.3}{
		   \draw (4.65,0.45) to ({4.65+sin(\ang)*\len},{0.45+cos(\ang)*\len});}
		        
		\draw[opacity=0.5] (4.65,0.45) circle (0.4cm);

		% base station 1
        \fill(0.65,3.5) circle (2pt);
        \foreach \ang/\len in {15/0.4,65/0.7,90/0.3,120/0.5,210/0.5,235/0.4,250/0.6,276/0.4,310/0.5}{
        \draw (0.65,3.5) to ({0.65+sin(\ang)*\len},{3.5+cos(\ang)*\len});}
		\draw[opacity=0.5] (0.65,3.5) circle (0.7cm);
       
		% base station 2
        \fill(3.15,0.5) circle (2pt);
        \foreach \ang/\len in {2/0.5,70/0.5,100/0.4,150/0.3,190/0.5,210/0.3,230/0.4,280/0.4,320/0.3}{
        \draw (3.15,0.5) to ({3.15+sin(\ang)*\len},{0.5+cos(\ang)*\len});}
		\draw[opacity=0.5] (3.15,0.5) circle (0.5cm);

		\node[label] at (0,2.5,1) [anchor=mid] {Cluster Layer};
    	
    \end{scope}        	
\end{tikzpicture}

